Exploring a Multidimensional Representation of Documents and Queries (extended version)

In Information Retrieval (IR), whether implicitly or explicitly, queries and documents are often represented as vectors. However, it may be more beneficial to consider documents and/or queries as multidimensional objects. Our belief is this would allow building "truly" interactive IR systems, i.e., where interaction is fully incorporated in the IR framework. The probabilistic formalism of quantum physics represents events and densities as multidimensional objects. This paper presents our first step towards building an interactive IR framework upon this formalism, by stating how the first interaction of the retrieval process, when the user types a query, can be formalised. Our framework depends on a number of parameters affecting the final document ranking. In this paper we experimentally investigate the effect of these parameters, showing that the proposed representation of documents and queries as multidimensional objects can compete with standard approaches, with the additional prospect to be applied to interactive retrieval.

==> in-termspace.tex <==
% Sketch output, version 0.2 (build 161d, Tue Nov 24 16:28:42 2009)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[draw=black,arrows=->](0,0)--(1.819,.181);
\draw[line width=2pt,arrows=->](0,0)--(1.672,.528);
\draw[draw=black,arrows=->](0,0)--(.181,1.819);
\draw[draw=black,arrows=->](0,0)--(.811,-.811);
\draw[anchor=south] (1.672,.528) node[scale=0.75] {IN: Pop Music};
\draw[anchor=west] (.181,1.819) node[scale=0.75] {Term: Hit};
\draw[anchor=west] (.811,-.811) node[scale=0.75] {Term: Chart};
\draw[anchor=west] (1.819,.181) node[scale=0.75] {Term: Music};
\end{tikzpicture}% End sketch output


==> superposition-mixture.tex <==
% Sketch output, version 0.2 (build 160d, Fri Aug 28 09:11:05 2009)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[draw=gray](-1.217,1.217)--(1.217,-1.217);
\draw[color=lightgray,dashed](1.819,.181)--(1.729,.261)--(1.622,.338)--(1.499,.412)--(1.361,.482)--(1.21,.547)--(1.046,.606)--(.872,.66)--(.69,.707)--(.5,.747)--(.306,.78)--(.108,.804)--(-.09,.821)--(-.288,.83)--(-.483,.83)--(-.673,.822)--(-.856,.806)--(-1.031,.782)--(-1.196,.751)--(-1.348,.711)--(-1.488,.665)--(-1.612,.612)--(-1.721,.553)--(-1.812,.489)--(-1.885,.419)--(-1.94,.346)--(-1.975,.269)--(-1.991,.189)--(-1.987,.107)--(-1.963,.025)--(-1.92,-.058)--(-1.857,-.14)--(-1.776,-.221)--(-1.678,-.3)--(-1.563,-.375)--(-1.432,-.447)--(-1.287,-.515)--(-1.129,-.577)--(-.96,-.634)--(-.782,-.684)--(-.596,-.728)--(-.403,-.764)--(-.207,-.793)--(-.009,-.814)--(.19,-.827)--(.386,-.831)--(.579,-.827)--(.766,-.815)--(.945,-.795)--(1.115,-.767)--(1.274,-.732)--(1.42,-.689)--(1.552,-.639)--(1.668,-.583)--(1.768,-.521)--(1.851,-.454)--(1.915,-.383)--(1.96,-.308)--(1.986,-.229)--(1.991,-.148)--(1.977,-.066)--(1.944,.017)--(1.891,.099)--(1.819,.181)--(1.729,.261);
\draw[color=lightgray,dashed](1.819,.181)--(1.828,.361)--(1.819,.538)--(1.792,.709)--(1.747,.873)--(1.684,1.029)--(1.605,1.174)--(1.51,1.308)--(1.4,1.429)--(1.276,1.535)--(1.139,1.626)--(.991,1.701)--(.833,1.759)--(.667,1.8)--(.494,1.823)--(.316,1.828)--(.135,1.814)--(-.047,1.783)--(-.228,1.733)--(-.408,1.667)--(-.583,1.584)--(-.753,1.485)--(-.915,1.371)--(-1.068,1.244)--(-1.211,1.105)--(-1.341,.954)--(-1.458,.794)--(-1.561,.626)--(-1.648,.452)--(-1.718,.274)--(-1.772,.092)--(-1.808,-.09)--(-1.826,-.271)--(-1.826,-.45)--(-1.808,-.624)--(-1.771,-.792)--(-1.717,-.952)--(-1.647,-1.103)--(-1.559,-1.243)--(-1.457,-1.37)--(-1.339,-1.484)--(-1.209,-1.583)--(-1.066,-1.666)--(-.913,-1.733)--(-.751,-1.782)--(-.581,-1.814)--(-.406,-1.828)--(-.226,-1.823)--(-.044,-1.801)--(.138,-1.76)--(.319,-1.702)--(.496,-1.627)--(.669,-1.536)--(.835,-1.43)--(.993,-1.31)--(1.141,-1.176)--(1.277,-1.031)--(1.401,-.875)--(1.511,-.711)--(1.606,-.54)--(1.685,-.363)--(1.747,-.183)--(1.792,-.001)--(1.819,.181)--(1.828,.361);
\draw[draw=gray](-2.729,-.271)--(2.365,.235);
\draw[draw=gray](-.217,-2.183)--(.217,2.183);
\draw[draw=black,arrows=->](0,0)--(1.819,.181);
\draw[draw=lightgray](0,0)--(1.414,1.414);
\draw[line width=2pt,arrows=->](0,0)--(.707,.707);
\draw[line width=2pt,arrows=->](0,0)--(.93,-.223);
\draw[draw=lightgray](0,0)--(1.86,-.446);
\draw[draw=black,arrows=->](0,0)--(.181,1.819);
\draw[draw=black,arrows=->](0,0)--(.811,-.811);
\draw[anchor=west] (.181,1.819) node[scale=0.75] {Cambridge (USA)};
\draw[anchor=west] (.811,-.811) node[scale=0.75] {Cambridge (UK)};
\draw[anchor=west] (1.819,.181) node[scale=0.75] {Pizza};
\end{tikzpicture}% End sketch output


==> superposition.tex <==
% Sketch output, version 0.2 (build 160d, Fri Aug 28 09:11:05 2009)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[draw=gray](-1.521,1.521)--(1.521,-1.521);
\draw[color=lightgray,dashed](2.274,.226)--(2.162,.326)--(2.028,.422)--(1.874,.515)--(1.702,.602)--(1.512,.683)--(1.308,.758)--(1.09,.825)--(.862,.884)--(.625,.934)--(.382,.974)--(.135,1.005)--(-.113,1.026)--(-.36,1.037)--(-.604,1.038)--(-.841,1.028)--(-1.07,1.008)--(-1.289,.978)--(-1.495,.938)--(-1.685,.889)--(-1.859,.831)--(-2.015,.765)--(-2.151,.691)--(-2.265,.611)--(-2.357,.524)--(-2.425,.432)--(-2.469,.336)--(-2.489,.236)--(-2.484,.134)--(-2.454,.031)--(-2.4,-.072)--(-2.322,-.175)--(-2.221,-.276)--(-2.097,-.375)--(-1.953,-.469)--(-1.79,-.559)--(-1.609,-.644)--(-1.412,-.722)--(-1.2,-.792)--(-.977,-.855)--(-.744,-.91)--(-.504,-.955)--(-.259,-.991)--(-.011,-1.017)--(.237,-1.033)--(.483,-1.039)--(.723,-1.034)--(.957,-1.019)--(1.181,-.994)--(1.393,-.959)--(1.592,-.915)--(1.775,-.861)--(1.94,-.799)--(2.085,-.729)--(2.211,-.652)--(2.314,-.568)--(2.394,-.479)--(2.45,-.384)--(2.482,-.286)--(2.489,-.186)--(2.472,-.083)--(2.43,.021)--(2.364,.124)--(2.274,.226)--(2.162,.326);
\draw[draw=gray](-3.411,-.339)--(3.411,.339);
\draw[draw=black,arrows=->](0,0)--(2.274,.226);
\draw[draw=gray](-.158,-1.592)--(.158,1.592);
\draw[draw=black,arrows=->](0,0)--(1.014,-1.014);
\draw[line width=2pt,arrows=->](0,0)--(2.325,-.557);
\draw[anchor=west] (1.014,-1.014) node[scale=0.75] {Cambridge (UK)};
\draw[anchor=west] (2.274,.226) node[scale=0.75] {Pizza};
\end{tikzpicture}% End sketch output

